Towards Modified Condition/Decision Coverage of Rust

Testing is an essential tool to assure software, especially so in safety-critical applications. To quantify how thoroughly a software item has been tested, a test coverage metric is required. Maybe the strictest such metric known in the safety critical systems is Modified Condition/Decision Coverage (MC/DC), which DO-178C prescribes for the highest software assurance level in aviation. In the past, ambiguities in the interpretation of MC/DC have been resolved already, i. e. in CAST-10. However, some central features of the Rust programming language necessitate further clarification. This work investigates aforementioned features, in particular pattern matching, providing a consistent view on how to apply MC/DC to Rust. Hence, this paper informs the implementation of Rust MC/DC tools, paving the road towards Rust in high-assurance applications.

==> figures/decomposition_sub_patterns.tex <==
% inspired by https://imgur.com/a/CHYQTKO

\tikzset{
    onetoken/.style={},
	setunderscoreshift/.code={\pgfmathsetlengthmacro{\underscoreshift}{-.5*width("#1")-\pgfkeysvalueof{/pgf/inner xsep}}},
	underscoreshift/.style={xshift=\underscoreshift}
}

\begin{tikzpicture}
	\begin{scope}[every node/.style = token]
		\node (token_stream) {\lstinline|[_, _, _]|};

		\node[below left = of token_stream] (sub_1) {\lstinline|Some(_)|};
		\node (sub_2) at (sub_1-|token_stream) {\lstinline|Some(_)|};
		\node[below right = of token_stream] (sub_3) {\lstinline|rest @ _|};

		\node[below = of sub_1] (sub_sub_1) {\lstinline|var|};
		\node[below = of sub_2] (sub_sub_2) {\lstinline|2..=8|};
		\node[below = of sub_3] (sub_sub_3) {\lstinline|..|};
	\end{scope}

	\draw (token_stream.215) -- (sub_1.north);
	\draw (token_stream) -- (sub_2.north);
	\draw (token_stream.325) -- (sub_3.north);
	
	\draw (sub_sub_1) -- (sub_1);
	\draw (sub_sub_2) -- (sub_2);
	\draw (sub_sub_3) -- (sub_3);

 \end{tikzpicture}
